CORE: Cayley-Parameterized Rotating Embeddings for Object Discovery

Inspired by the brain's use of neural synchrony for object binding, synchrony-based neural networks provide a promising framework for Object-Centric Learning (OCL). Recent architectures such as Rotating Features (RF) extend synchrony-based representations beyond 2D complex-valued activations by modeling features as \(n\)-dimensional vectors on a hypersphere. However, RF induces phase shifts through additive latent biases. From a geometric perspective, these biases correspond to translations in feature space, which can alter feature magnitudes and entangle phase-based object affiliation with magnitude-based semantic strength. We propose CORE (Cayley-Orthogonal Rotating Embeddings), a geometry-preserving extension of RF that replaces additive biases with learned orthogonal transformations along the rotation dimension. CORE uses a rank-2 Cayley parameterization to learn per-channel phase updates that preserve feature norms. By rotating features directly in the rotation space, CORE enables object-affiliation updates without altering semantic magnitude, providing a principled orthogonal mechanism for unsupervised object discovery. Evaluations on both synthetic and real-image datasets validate the effectiveness of this approach.

==> tables/summary.tex <==
\begin{table}[t]
\centering
\caption{Comparison of phase-update mechanisms in rotating-feature architectures.}
\label{tab:phase_update_comparison}
\renewcommand{\arraystretch}{1.8} % Increased to accommodate the curly braces
\resizebox{\textwidth}{!}{
\begin{tabular}{lccc}
\toprule
\textbf{Method}
&
\textbf{RF Additive Bias}
&
\textbf{Full Cayley}
&
\textbf{CORE Rank-2 Cayley}
\\
\midrule

\textbf{Illustration}
&
% --- RF Additive Bias: C x n Matrix ---
\raisebox{-0.5\height}{
\begin{tikzpicture}[scale=0.35]
  % Matrix block
  \fill[gray!40] (0,0) rectangle (4,3);
  \draw[step=1, black, very thin] (0,0) grid (4,3);
  % Dimension Braces
  \draw[decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt] (0,0) -- (4,0) node[midway,below=2pt] {\scriptsize $n$};
  \draw[decorate,decoration={brace,amplitude=3pt},xshift=-2pt] (0,0) -- (0,3) node[midway,left=2pt] {\scriptsize $C$};
\end{tikzpicture}
}
&
% --- Full Cayley: n x n Matrix, learned C times ---
\raisebox{-0.5\height}{
\begin{tikzpicture}[scale=0.35]
  % Matrix block
  \fill[orange!50] (0,0) rectangle (4,4);
  \draw[step=1, black, very thin] (0,0) grid (4,4);
  % Inner Dimension Braces
  \draw[decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt] (0,0) -- (4,0) node[midway,below=2pt] {\scriptsize $n$};
  \draw[decorate,decoration={brace,amplitude=3pt},xshift=-2pt] (0,0) -- (0,4) node[midway,left=2pt] {\scriptsize $n$};
  % Global C multiplier brace on the left
  \draw[decorate,decoration={brace,amplitude=4pt},xshift=-29pt] (0,0) -- (0,4) node[midway,left=4pt] {$C \times$};
\end{tikzpicture}
}
&
% --- CORE Rank-2: Vectors, learned C times ---
\raisebox{-0.5\height}{
\begin{tikzpicture}[scale=0.35]
  % Global C multiplier brace on the far left
  \draw[decorate,decoration={brace,amplitude=4pt},xshift=-29pt] (0,0) -- (0,4) node[midway,left=4pt] {$C \times$};

  % u (n x 1)
  \fill[orange!60] (0,0) rectangle (1,4); 
  \draw[step=1, black, very thin] (0,0) grid (1,4);
  \draw[decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt] (0,0) -- (1,0) node[midway,below=2pt] {\scriptsize $1$};
  \draw[decorate,decoration={brace,amplitude=3pt},xshift=-2pt] (0,0) -- (0,4) node[midway,left=2pt] {\scriptsize $n$};
  
  % Centered multiplication
  \node at (1.8, 2) {$\times$};
  
  % v^T (1 x n)
  \begin{scope}[shift={(2.6, 1.5)}]
      \fill[gray!50] (0,0) rectangle (4,1); 
      \draw[step=1, black, very thin] (0,0) grid (4,1);
      \draw[decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt] (0,0) -- (4,0) node[midway,below=2pt] {\scriptsize $n$};
  \end{scope}
  
  % Subtraction sign - visually centered, accounting for the left brace of 'v'
  \node at (7.6, 2) {$-$};
  
  % v (n x 1) - Shifted significantly right (to x=10.0) to give the 'n' brace room
  \begin{scope}[shift={(10.0, 0)}]
      \fill[gray!50] (0,0) rectangle (1,4); 
      \draw[step=1, black, very thin] (0,0) grid (1,4);
      \draw[decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt] (0,0) -- (1,0) node[midway,below=2pt] {\scriptsize $1$};
      % This is the brace that required extra space!
      \draw[decorate,decoration={brace,amplitude=3pt},xshift=-2pt] (0,0) -- (0,4) node[midway,left=2pt] {\scriptsize $n$};
  \end{scope}
  
  % Centered multiplication
  \node at (11.8, 2) {$\times$};
  
  % u^T (1 x n)
  \begin{scope}[shift={(12.6, 1.5)}]
      \fill[orange!60] (0,0) rectangle (4,1); 
      \draw[step=1, black, very thin] (0,0) grid (4,1);
      \draw[decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt] (0,0) -- (4,0) node[midway,below=2pt] {\scriptsize $n$};
  \end{scope}
\end{tikzpicture}
}
\\

\textbf{Update}
&
$ \boldsymbol{\psi}'=\boldsymbol{\psi}+\mathbf{b} $
&
$ \boldsymbol{\psi}'_c=Q_c\boldsymbol{\psi}_c $
&
$ \boldsymbol{\psi}'_c=Q_c\boldsymbol{\psi}_c $
\\

\textbf{Generator}
&
--
&
$ S_c=0.5(P_c-P_c^\top) $
&
$ S_c=\mathbf{u}_c\mathbf{v}_c^\top-\mathbf{v}_c\mathbf{u}_c^\top $
\\

\textbf{Cayley map}
&
--
&
$ Q_c=(I-S_c)^{-1}(I+S_c) $
&
$ Q_c=(I-S_c)^{-1}(I+S_c) $
\\

\textbf{Parameters}
&
$ nC $
&
$ Cn^2 $
&
$ 2nC $
\\

\textbf{Orthogonal}
&
No
&
Yes
&
Yes
\\

\textbf{Preserves norm}
&
No
&
Yes
&
Yes
\\

\textbf{Geometry}
&
Latent translation
&
Dense phase rotation
&
Rank-2 planar phase rotation
\\

\textbf{Effect}
&
Entangles phase and magnitude
&
Expressive but parameter-heavy
&
Parameter-efficient orthogonal update
\\

\bottomrule
\end{tabular}
}
\end{table}
